Gaussian distributional structural equation models: A framework for modeling latent heteroscedasticity

Accounting for the complexity of psychological theories requires methods that can predict not only changes in the means of latent variables -- such as personality factors, creativity, or intelligence -- but also changes in their variances. Structural equation modeling (SEM) is the framework of choice for analyzing complex relationships among latent variables, but the modeling of latent variances as a function of other latent variables is a task that current methods only support to a limited extent. In this paper, we develop a Bayesian framework for Gaussian distributional SEM which broadens the scope of feasible models for latent heteroscedasticity. We use statistical simulation to validate our framework across four distinct model structures, in which we demonstrate that reliable statistical inferences can be achieved and that computation can be performed with sufficient efficiency for practical everyday use. We illustrate our framework's applicability in a real-world case study that addresses a substantive hypothesis from personality psychology.

==> fig_casestudy_posteriors.tex <==
\begin{figure}[H]
\centering
% Created by tikzDevice version 0.12.6 on 2024-04-14 22:45:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,289.08);
\end{scope}
\begin{scope}
\path[clip] (  5.50,164.17) rectangle (391.98,283.58);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,164.17) rectangle (391.98,283.58);
\end{scope}
\begin{scope}
\path[clip] ( 38.38,182.39) rectangle (386.48,260.92);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.38,182.39) rectangle (386.48,260.92);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.38,191.45) --
	(386.48,191.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.38,206.56) --
	(386.48,206.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.38,221.66) --
	(386.48,221.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.38,236.76) --
	(386.48,236.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.38,251.86) --
	(386.48,251.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.96,182.39) --
	( 72.96,260.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.54,182.39) --
	(108.54,260.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.13,182.39) --
	(144.13,260.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.71,182.39) --
	(179.71,260.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.30,182.39) --
	(215.30,260.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.89,182.39) --
	(250.89,260.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.47,182.39) --
	(286.47,260.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.06,182.39) --
	(322.06,260.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.65,182.39) --
	(357.65,260.92);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.13,182.39) -- (144.13,260.92);
\definecolor{drawColor}{RGB}{100,151,177}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.75,251.86) -- (214.76,251.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.32,236.76) -- (285.36,236.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.21,221.66) -- (109.99,221.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.59,206.56) -- (206.51,206.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.37,191.45) -- (370.66,191.45);
\definecolor{drawColor}{RGB}{3,57,108}

\path[draw=drawColor,line width= 2.3pt,line join=round] (189.38,251.86) -- (202.54,251.86);

\path[draw=drawColor,line width= 2.3pt,line join=round] (250.75,236.76) -- (269.26,236.76);

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 73.09,221.66) -- ( 93.36,221.66);

\path[draw=drawColor,line width= 2.3pt,line join=round] (176.57,206.56) -- (190.94,206.56);

\path[draw=drawColor,line width= 2.3pt,line join=round] (334.34,191.45) -- (352.59,191.45);
\definecolor{drawColor}{RGB}{1,31,75}
\definecolor{fillColor}{RGB}{209,225,236}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.07,251.86) circle (  4.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.26,236.76) circle (  4.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.39,221.66) circle (  4.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.52,206.56) circle (  4.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.38,191.45) circle (  4.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.38,182.39) --
	( 38.38,260.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.43,188.42) {$\sigma_{\sigma_\mathrm{Em}}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.43,203.53) {$\beta_{1 \sigma_\mathrm{Em}}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.43,218.63) {$\beta_{0 \sigma_\mathrm{Em}}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.43,233.73) {$\sigma_{\mu_\mathrm{Em}}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.43,248.83) {$\beta_{1 \mu_\mathrm{Em}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.63,191.45) --
	( 38.38,191.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.63,206.56) --
	( 38.38,206.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.63,221.66) --
	( 38.38,221.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.63,236.76) --
	( 38.38,236.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.63,251.86) --
	( 38.38,251.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.38,182.39) --
	(386.48,182.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.96,179.64) --
	( 72.96,182.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.54,179.64) --
	(108.54,182.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.13,179.64) --
	(144.13,182.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.71,179.64) --
	(179.71,182.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.30,179.64) --
	(215.30,182.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.89,179.64) --
	(250.89,182.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.47,179.64) --
	(286.47,182.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.06,179.64) --
	(322.06,182.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.65,179.64) --
	(357.65,182.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.96,171.38) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (108.54,171.38) {-0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (144.13,171.38) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (179.71,171.38) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.30,171.38) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (250.89,171.38) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (286.47,171.38) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (322.06,171.38) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (357.65,171.38) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 38.38,268.99) {Latent variable parameters};
\end{scope}
\begin{scope}
\path[clip] (  5.50,  5.50) rectangle (199.17,164.17);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,  5.50) rectangle (199.17,164.17);
\end{scope}
\begin{scope}
\path[clip] ( 38.38, 23.72) rectangle (193.67,141.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.38, 23.72) rectangle (193.67,141.52);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.38, 29.08) --
	(193.67, 29.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.38, 38.00) --
	(193.67, 38.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.38, 46.92) --
	(193.67, 46.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.38, 55.85) --
	(193.67, 55.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.38, 64.77) --
	(193.67, 64.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.38, 73.69) --
	(193.67, 73.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.38, 82.62) --
	(193.67, 82.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.38, 91.54) --
	(193.67, 91.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.38,100.47) --
	(193.67,100.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.38,109.39) --
	(193.67,109.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.38,118.31) --
	(193.67,118.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.38,127.24) --
	(193.67,127.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.38,136.16) --
	(193.67,136.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.57, 23.72) --
	( 67.57,141.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.07, 23.72) --
	( 98.07,141.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.57, 23.72) --
	(128.57,141.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.07, 23.72) --
	(159.07,141.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.57, 23.72) --
	(189.57,141.52);
\definecolor{drawColor}{RGB}{100,151,177}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.07,136.16) -- (176.16,136.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.05,127.24) -- (186.61,127.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.97,118.31) -- (138.45,118.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.81,109.39) -- (164.61,109.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.99,100.47) -- (160.13,100.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.89, 91.54) -- (172.30, 91.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.99, 82.62) -- (137.63, 82.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.31, 73.69) -- (151.58, 73.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.07, 64.77) -- (159.07, 64.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.69, 55.85) -- ( 87.64, 55.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.13, 46.92) -- (137.41, 46.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.57, 38.00) -- (143.03, 38.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.44, 29.08) -- ( 71.52, 29.08);
\definecolor{drawColor}{RGB}{3,57,108}

\path[draw=drawColor,line width= 2.3pt,line join=round] (127.65,136.16) -- (152.12,136.16);

\path[draw=drawColor,line width= 2.3pt,line join=round] (152.24,127.24) -- (169.53,127.24);

\path[draw=drawColor,line width= 2.3pt,line join=round] (106.69,118.31) -- (122.51,118.31);

\path[draw=drawColor,line width= 2.3pt,line join=round] (122.54,109.39) -- (143.62,109.39);

\path[draw=drawColor,line width= 2.3pt,line join=round] (128.97,100.47) -- (144.99,100.47);

\path[draw=drawColor,line width= 2.3pt,line join=round] (140.63, 91.54) -- (157.23, 91.54);

\path[draw=drawColor,line width= 2.3pt,line join=round] (100.32, 82.62) -- (118.85, 82.62);

\path[draw=drawColor,line width= 2.3pt,line join=round] (109.06, 73.69) -- (129.89, 73.69);

\path[draw=drawColor,line width= 2.3pt,line join=round] (159.07, 64.77) -- (159.07, 64.77);

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 59.47, 55.85) -- ( 73.68, 55.85);

\path[draw=drawColor,line width= 2.3pt,line join=round] (109.15, 46.92) -- (123.17, 46.92);

\path[draw=drawColor,line width= 2.3pt,line join=round] (113.40, 38.00) -- (127.96, 38.00);

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 53.69, 29.08) -- ( 62.71, 29.08);
\definecolor{drawColor}{RGB}{1,31,75}
\definecolor{fillColor}{RGB}{209,225,236}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.87,136.16) circle (  4.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.61,127.24) circle (  4.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.21,118.31) circle (  4.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.03,109.39) circle (  4.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.91,100.47) circle (  4.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.78, 91.54) circle (  4.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.58, 82.62) circle (  4.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.41, 73.69) circle (  4.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.07, 64.77) circle (  4.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.60, 55.85) circle (  4.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.15, 46.92) circle (  4.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.72, 38.00) circle (  4.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.02, 29.08) circle (  4.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.38, 23.72) --
	( 38.38,141.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.43, 26.05) {$\lambda_{\mathrm{Em},5}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.43, 34.97) {$\lambda_{\mathrm{Em},4}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.43, 43.89) {$\lambda_{\mathrm{Em},3}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.43, 52.82) {$\lambda_{\mathrm{Em},2}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.43, 61.74) {$\lambda_{\mathrm{Em},1}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.43, 70.66) {$\lambda_{\mathrm{Ne},8}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.43, 79.59) {$\lambda_{\mathrm{Ne},7}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.43, 88.51) {$\lambda_{\mathrm{Ne},6}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.43, 97.44) {$\lambda_{\mathrm{Ne},5}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.43,106.36) {$\lambda_{\mathrm{Ne},4}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.43,115.28) {$\lambda_{\mathrm{Ne},3}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.43,124.21) {$\lambda_{\mathrm{Ne},2}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.43,133.13) {$\lambda_{\mathrm{Ne},1}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.63, 29.08) --
	( 38.38, 29.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.63, 38.00) --
	( 38.38, 38.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.63, 46.92) --
	( 38.38, 46.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.63, 55.85) --
	( 38.38, 55.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.63, 64.77) --
	( 38.38, 64.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.63, 73.69) --
	( 38.38, 73.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.63, 82.62) --
	( 38.38, 82.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.63, 91.54) --
	( 38.38, 91.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.63,100.47) --
	( 38.38,100.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.63,109.39) --
	( 38.38,109.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.63,118.31) --
	( 38.38,118.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.63,127.24) --
	( 38.38,127.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.63,136.16) --
	( 38.38,136.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.38, 23.72) --
	(193.67, 23.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.57, 20.97) --
	( 67.57, 23.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.07, 20.97) --
	( 98.07, 23.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.57, 20.97) --
	(128.57, 23.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.07, 20.97) --
	(159.07, 23.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.57, 20.97) --
	(189.57, 23.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.57, 12.71) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 98.07, 12.71) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (128.57, 12.71) {0.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.07, 12.71) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.57, 12.71) {1.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 38.38,149.58) {Item parameters};
\end{scope}
\begin{scope}
\path[clip] (199.17,  5.50) rectangle (391.98,164.17);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (199.17,  5.50) rectangle (391.98,164.17);
\end{scope}
\begin{scope}
\path[clip] (231.20, 23.72) rectangle (386.48,141.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (231.20, 23.72) rectangle (386.48,141.52);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.20, 29.08) --
	(386.48, 29.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.20, 38.00) --
	(386.48, 38.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.20, 46.92) --
	(386.48, 46.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.20, 55.85) --
	(386.48, 55.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.20, 64.77) --
	(386.48, 64.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.20, 73.69) --
	(386.48, 73.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.20, 82.62) --
	(386.48, 82.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.20, 91.54) --
	(386.48, 91.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.20,100.47) --
	(386.48,100.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.20,109.39) --
	(386.48,109.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.20,118.31) --
	(386.48,118.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.20,127.24) --
	(386.48,127.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.20,136.16) --
	(386.48,136.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.40, 23.72) --
	(234.40,141.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.23, 23.72) --
	(272.23,141.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.05, 23.72) --
	(310.05,141.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.88, 23.72) --
	(347.88,141.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.71, 23.72) --
	(385.71,141.52);
\definecolor{drawColor}{RGB}{100,151,177}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.37,136.16) -- (379.43,136.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.65,127.24) -- (299.38,127.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.66,118.31) -- (306.24,118.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.55,109.39) -- (352.15,109.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.17,100.47) -- (296.83,100.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.89, 91.54) -- (292.30, 91.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.76, 82.62) -- (335.09, 82.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.72, 73.69) -- (358.93, 73.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.26, 64.77) -- (251.68, 64.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.22, 55.85) -- (363.43, 55.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.92, 46.92) -- (329.77, 46.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.83, 38.00) -- (362.02, 38.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.21, 29.08) -- (280.47, 29.08);
\definecolor{drawColor}{RGB}{3,57,108}

\path[draw=drawColor,line width= 2.3pt,line join=round] (361.96,136.16) -- (370.61,136.16);

\path[draw=drawColor,line width= 2.3pt,line join=round] (288.70,127.24) -- (294.35,127.24);

\path[draw=drawColor,line width= 2.3pt,line join=round] (295.61,118.31) -- (301.06,118.31);

\path[draw=drawColor,line width= 2.3pt,line join=round] (337.05,109.39) -- (344.41,109.39);

\path[draw=drawColor,line width= 2.3pt,line join=round] (286.26,100.47) -- (291.39,100.47);

\path[draw=drawColor,line width= 2.3pt,line join=round] (281.69, 91.54) -- (286.98, 91.54);

\path[draw=drawColor,line width= 2.3pt,line join=round] (322.56, 82.62) -- (328.86, 82.62);

\path[draw=drawColor,line width= 2.3pt,line join=round] (344.38, 73.69) -- (351.44, 73.69);

\path[draw=drawColor,line width= 2.3pt,line join=round] (242.85, 64.77) -- (247.50, 64.77);

\path[draw=drawColor,line width= 2.3pt,line join=round] (353.77, 55.85) -- (358.45, 55.85);

\path[draw=drawColor,line width= 2.3pt,line join=round] (321.04, 46.92) -- (325.46, 46.92);

\path[draw=drawColor,line width= 2.3pt,line join=round] (351.90, 38.00) -- (356.99, 38.00);

\path[draw=drawColor,line width= 2.3pt,line join=round] (274.94, 29.08) -- (277.82, 29.08);
\definecolor{drawColor}{RGB}{1,31,75}
\definecolor{fillColor}{RGB}{209,225,236}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.38,136.16) circle (  4.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.58,127.24) circle (  4.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.44,118.31) circle (  4.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.70,109.39) circle (  4.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.76,100.47) circle (  4.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.35, 91.54) circle (  4.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.62, 82.62) circle (  4.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.75, 73.69) circle (  4.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.16, 64.77) circle (  4.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.13, 55.85) circle (  4.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.20, 46.92) circle (  4.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.49, 38.00) circle (  4.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.39, 29.08) circle (  4.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.20, 23.72) --
	(231.20,141.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.25, 26.05) {$\sigma_{\mathrm{Em},5}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.25, 34.97) {$\sigma_{\mathrm{Em},4}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.25, 43.89) {$\sigma_{\mathrm{Em},3}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.25, 52.82) {$\sigma_{\mathrm{Em},2}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.25, 61.74) {$\sigma_{\mathrm{Em},1}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.25, 70.66) {$\sigma_{\mathrm{Ne},8}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.25, 79.59) {$\sigma_{\mathrm{Ne},7}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.25, 88.51) {$\sigma_{\mathrm{Ne},6}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.25, 97.44) {$\sigma_{\mathrm{Ne},5}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.25,106.36) {$\sigma_{\mathrm{Ne},4}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.25,115.28) {$\sigma_{\mathrm{Ne},3}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.25,124.21) {$\sigma_{\mathrm{Ne},2}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.25,133.13) {$\sigma_{\mathrm{Ne},1}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.45, 29.08) --
	(231.20, 29.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.45, 38.00) --
	(231.20, 38.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.45, 46.92) --
	(231.20, 46.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.45, 55.85) --
	(231.20, 55.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.45, 64.77) --
	(231.20, 64.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.45, 73.69) --
	(231.20, 73.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.45, 82.62) --
	(231.20, 82.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.45, 91.54) --
	(231.20, 91.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.45,100.47) --
	(231.20,100.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.45,109.39) --
	(231.20,109.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.45,118.31) --
	(231.20,118.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.45,127.24) --
	(231.20,127.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.45,136.16) --
	(231.20,136.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.20, 23.72) --
	(386.48, 23.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.40, 20.97) --
	(234.40, 23.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.23, 20.97) --
	(272.23, 23.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.05, 20.97) --
	(310.05, 23.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.88, 20.97) --
	(347.88, 23.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.71, 20.97) --
	(385.71, 23.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (234.40, 12.71) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (272.23, 12.71) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (310.05, 12.71) {1.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.88, 12.71) {1.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (385.71, 12.71) {1.50};
\end{scope}
\end{tikzpicture}
\caption{Posterior means and credible intervals (thick line: 50\%, thin line: 95\%) for model \ref{eq:casemodel}}
\label{fig:casepost}
\end{figure}

==> fig_model0.tex <==
\begin{figure}[H]
		\centering
		\begin{tikzpicture}[scale=0.9]
		% nodes
		\node[draw,circle, minimum size=45pt] (zeta1) at (0,0) {};
            \node[draw,circle, dotted] (mu) at (-0.4,0.2) {$\mu$};
            \node[draw,circle, dotted] (sigma) at (0.4,0.2) {$\sigma$};
            \node (label) at (0.0, -0.4) {$\zeta_1$};
            % items zeta_1
		\node[draw] (y1) at (-2,-3) {$y_{1_1}$};
            \node[draw] (y2) at (-1,-3) {$y_{1_2}$};
		\node[draw] (y3) at (0,-3) {$y_{1_3}$};
		\node[draw] (y4) at (1,-3) {$y_{1_4}$};
            \node[draw] (y5) at (2,-3) {$y_{1_5}$};
            % connect items and node1
		\draw [->, >=latex] (zeta1) to node [midway,left] {1} (y1.north);%--(y1.north);
		\draw [->, >=latex] (zeta1)--(y2.north);
		\draw [->, >=latex] (zeta1)--(y3.north);
            \draw [->, >=latex] (zeta1)--(y4.north);
            \draw [->, >=latex] (zeta1)--(y5.north);
            % Residuals
            \draw[<->, >=latex] (y1) to [out=250,in=290,looseness=7] (y1);
		\draw[<->, >=latex] (y2) to [out=250,in=290,looseness=7] (y2);
		\draw[<->, >=latex] (y3) to [out=250,in=290,looseness=7] (y3);
		\draw[<->, >=latex] (y4) to [out=250,in=290,looseness=7] (y4);
		\draw[<->, >=latex] (y5) to [out=250,in=290,looseness=7] (y5);
            			
\end{tikzpicture}
		\caption{Extended path diagram notation which explicitly shows the parameters ($\mu$ and $\sigma$) that determine the latent variable's distribution.}
		\label{fig:model0}
\end{figure}

==> fig_model1.tex <==
\begin{figure}[H]
		\centering
		\begin{tikzpicture}[scale=0.9]
		% nodes
		\node[draw,circle, minimum size=45pt] (zeta1) at (0,0) {};
            \node[draw,circle, dotted] (mu) at (-0.4,0.2) {$\mu$};
            \node[draw,circle, dotted] (sigma) at (0.4,0.2) {$\sigma$};
            \node (label) at (0.0, -0.4) {$\zeta_1$};
		\node[draw,circle, minimum size=45pt] (zeta2) at (3,0) {};
            \node[draw,circle, dotted] (mu2) at (2.6,0.2) {$\mu$};
            \coordinate (mupoint) at (2.5,0.3) {};
            \node[draw,circle, dotted] (sigma2) at (3.4,0.2) {$\sigma$};
            \coordinate (sigmapoint) at (3.32, 0.3);
            \node (label) at (3.0, -0.4) {$\zeta_2$};
            % connect nodes
		\draw [->, bend left=25, >=latex] (zeta1) to node [midway,above] {} (mupoint);
            \draw [->, bend left=35, >=latex] (zeta1) to node [midway,above] {} (sigmapoint);
			
\end{tikzpicture}
		\caption{Two-factor model. $\zeta_1$ influences both the mean and standard deviation of $\zeta_2$.}
		\label{fig:model1}
\end{figure}

==> fig_model2.tex <==
\begin{figure}[H]
		\centering
		\begin{tikzpicture}[scale=0.9]
		% nodes
            \node[draw,circle, minimum size=45pt] (zeta1) at (0,0) {};
            \node[draw,circle, dotted] (mu) at (-0.4,0.2) {$\mu$};
            \node[draw,circle, dotted] (sigma) at (0.4,0.2) {$\sigma$};
            \node (label) at (0.0, -0.4) {$\zeta_1$};
            
		\node[draw,circle, minimum size=45pt] (zeta2) at (5,0) {};
            \node[draw,circle, dotted] (mu2) at (4.6,0.2) {$\mu$};
            \coordinate (mu2point) at (4.5, 0.3);
            \coordinate (mu2point2) at (4.57, 0.05);
            \node[draw,circle, dotted] (sigma2) at (5.4,0.2) {$\sigma$};
            \coordinate (sigma2point) at (5.28, 0.23);
            \coordinate (sigma2point2) at (5.35, 0.33);
            \node (label) at (5.0, -0.4) {$\zeta_4$};

            \node[draw,circle, minimum size=45pt] (zeta2) at (2.5,-2) {};
            \node[draw,circle, dotted] (mu21) at (2.1,-1.8) {$\mu$};
            \coordinate (mu21point) at (2, -1.72);
            \node[draw,circle, dotted] (sigma21) at (2.9,-1.8) {$\sigma$};
            \coordinate (sigma21point) at (2.81, -1.72);
            \node (label) at (2.5, -2.4) {$\zeta_{2}$};

            \node[draw,circle, minimum size=45pt] (zeta3) at (2.5,2) {};
            \node[draw,circle, dotted] (mu22) at (2.1,2.2) {$\mu$};
            \coordinate (mu22point) at (1.95, 2.2);
            \node[draw,circle, dotted] (sigma22) at (2.9,2.2) {$\sigma$};
            \coordinate (sigma22point) at (2.76, 2.2);
            \node (label) at (2.5, 1.6) {$\zeta_{3}$};
            
            % connect nodes
		\draw [->, bend left=20, >=latex] (zeta1) to node [midway,above] {} (mu2point);
            \draw [->, bend left=30, >=latex] (zeta1) to node [midway,above] {} (sigma2point);
            \draw [->, bend right=10, >=latex] (zeta1) to node [midway,left] {} (mu21point);
            \draw [->, bend right=10, >=latex] (zeta1) to node [midway,left] {} (sigma21point);
            \draw [->, bend left=10, >=latex] (zeta1) to node [near end,above] {} (mu22point);
            \draw [->, bend left=10, >=latex] (zeta1) to node [near end,above] {} (sigma22point);
            \draw [->, bend left=10, >=latex] (zeta3) to node [midway,left] {} (sigma2point2);
            \draw [->, bend right=10, >=latex] (zeta2) to node [midway,above] {} (mu2point2);
	
\end{tikzpicture}
		\caption{Mediation model. $\zeta_1$ has direct and indirect effects on both of $\zeta_4$'s parameters.}
		\label{fig:model2}
\end{figure}

==> fig_model3.tex <==
\begin{figure}[H]
		\centering
		\begin{tikzpicture}[scale=0.9]
		% nodes
            \node[draw,circle, minimum size=45pt] (zeta1) at (0,0) {};
            \node[draw,circle, dotted] (mu) at (-0.4,0.2) {$\mu$};
            \node[draw,circle, dotted] (sigma) at (0.4,0.2) {$\sigma$};
            \node (label) at (0.0, -0.4) {$\zeta_1$};

            \node[draw,circle, minimum size=45pt] (zeta4) at (6,0) {};
            \node[draw,circle, dotted] (mu2) at (5.6,0.2) {$\mu$};
            \coordinate (mu2point) at (5.45, 0.2);
            \coordinate (mu2point2) at (5.47, 0.13);
            \node[draw,circle, dotted] (sigma2) at (6.4,0.2) {$\sigma$};
            \coordinate (sigma2point) at (6.3, 0.1);
            \coordinate (sigma2point2) at (6.35, 0.33);
            \node (label) at (6.0, -0.39) {$\zeta_4$};
  
            \node[draw,circle, minimum size=45pt] (zeta2) at (0,3.4) {};
            \node[draw,circle, dotted] (mu21) at (-0.4,3.6) {$\mu$};
            \node[draw,circle, dotted] (sigma21) at (0.4,3.6) {$\sigma$};
            \node (label) at (0, 3.0) {$\zeta_{2}$};
            
            \node[draw,circle, minimum size=45pt] (zeta3) at (6,3.4) {};
            \node[draw,circle, dotted] (mu22) at (5.6,3.6) {$\mu$};
            \node[draw,circle, dotted] (sigma22) at (6.4,3.6) {$\sigma$};
            \node (label) at (6, 3.0) {$\zeta_{3}$};

            \node[draw,circle, minimum size=32pt] (zeta22zeta1) at (4.3,1.7) {$\zeta_1 \zeta_{3}$};
            \node[draw,circle, minimum size=32pt] (zeta21zeta1) at (1.7,1.7) {$\zeta_1 \zeta_{2}$};
            
            % connect nodes
		\draw [->, bend right=25, >=latex] (zeta1) to node [midway,above] {} (mu2point2);
            \draw [->, bend right=25, >=latex] (zeta1) to node [midway,above] {} (sigma2point);
            \draw [->, bend right=25, >=latex, densely dashed] (zeta1) to node [midway,above] {} (zeta21zeta1);
            \draw [->, bend right=25, >=latex, densely dashed] (zeta2) to node [midway,above] {} (zeta21zeta1);
            \draw [->, bend right=25, >=latex, densely dashed] (zeta1) to node [midway,above] {} (zeta22zeta1);
            \draw [->, bend left=25, >=latex, densely dashed] (zeta3) to node [midway,above] {} (zeta22zeta1);
            \draw [->, bend left=15, >=latex] (zeta22zeta1) to node [midway,right] {} (sigma2point2);
            \draw [->, bend right=25, >=latex] (zeta21zeta1) to node [near end,below] {} (mu2point);
	
\end{tikzpicture}
		\caption{Interaction model. Dashed lines represent deterministic transformations; in this case, taking the product of two latent variables.}
		\label{fig:model3}
\end{figure}

==> fig_model4.tex <==
\begin{figure}[H]
		\centering
		\begin{tikzpicture}[scale=0.9]
		% nodes
            \node[draw,circle, minimum size=45pt] (zeta1) at (-8,0) {};
            \node[draw,circle, dotted] (mu) at (-8.4,0.2) {$\mu$};
            \node[draw,circle, dotted] (sigma) at (-7.6,0.2) {$\sigma$};
            \node (label) at (-8, -0.4) {$\zeta_1$};

            \node[draw,circle, minimum size=45pt] (zeta5) at (8,0) {};
            \node[draw,circle, dotted] (mu5) at (7.6,0.2) {$\mu$};
            \coordinate (mu5point) at (7.47, 0.1);
            \node[draw,circle, dotted] (sigma5) at (8.4,0.2) {$\sigma$};
            \coordinate (sigma5point) at (8.3, 0.3);
            \node (label) at (8, -0.4) {$\zeta_5$};

            \node[draw,circle, minimum size=45pt] (zeta2) at (-4,0) {};
            \node[draw,circle, dotted] (mu2) at (-4.4,0.2) {$\mu$};
            \coordinate (mu2point) at (-4.53, 0.1);
            \node[draw,circle, dotted] (sigma2) at (-3.6,0.2) {$\sigma$};
            \coordinate (sigma2point) at (-3.7, 0.3);
            \node (label) at (-4, -0.4) {$\zeta_2$};

            \node[draw,circle, minimum size=45pt] (zeta4) at (4,0) {};
            \node[draw,circle, dotted] (mu4) at (3.6,0.2) {$\mu$};
            \coordinate (mu4point) at (3.47, 0.1);
            \node[draw,circle, dotted] (sigma4) at (4.4,0.2) {$\sigma$};
            \coordinate (sigma4point) at (4.3, 0.3);
            \node (label) at (4, -0.4) {$\zeta_4$};

            \node[draw,circle, minimum size=45pt] (zeta3) at (0,0) {};
            \node[draw,circle, dotted] (mu3) at (-0.4,0.2) {$\mu$};
            \coordinate (mu3point) at (-0.53, 0.1);
            \node[draw,circle, dotted] (sigma3) at (0.4,0.2) {$\sigma$};
            \coordinate (sigma3point) at (0.3, 0.3);
            \node (label) at (0, -0.4) {$\zeta_3$};

            \node[draw,circle, minimum size=32pt] (zeta1^2) at (-6,0) {$\zeta_1^2$};
            \node[draw,circle, minimum size=32pt] (zeta2^2) at (-2,0) {$\zeta_2^2$};
            \node[draw,circle, minimum size=32pt] (zeta3^2) at (2,0) {$\zeta_3^2$};
            \node[draw,circle, minimum size=32pt] (zeta4^2) at (6,0) {$\zeta_4^2$};
  
            % connect nodes
		\draw [->, bend left=55, >=latex] (zeta1^2) to node [midway,right] {} (sigma2point);
            \draw [->, bend right=45, >=latex] (zeta1) to node [midway,right] {} (mu2point);
            \draw [->, bend left=55, >=latex] (zeta2^2) to node [midway,right] {} (sigma3point);
            \draw [->, bend right=45, >=latex] (zeta2) to node [midway,right] {} (mu3point);
            \draw [->, bend left=55, >=latex] (zeta3^2) to node [midway,right] {} (sigma4point);
            \draw [->, bend right=45, >=latex] (zeta3) to node [midway,right] {} (mu4point);
            \draw [->, bend left=55, >=latex] (zeta4^2) to node [midway,right] {} (sigma5point);
            \draw [->, bend right=45, >=latex] (zeta4) to node [midway,right] {} (mu5point);
            \draw [->, bend left=45, >=latex, densely dashed] (zeta1) to node [midway,above] {} (zeta1^2);
            \draw [->, bend left=45, >=latex, densely dashed] (zeta2) to node [midway,above] {} (zeta2^2);
            \draw [->, bend left=45, >=latex, densely dashed] (zeta3) to node [midway,above] {} (zeta3^2);
            \draw [->, bend left=45, >=latex, densely dashed] (zeta4) to node [midway,above] {} (zeta4^2);
			
\end{tikzpicture}
		\caption{Sequential model.}
		\label{fig:model4}
\end{figure}
